Erasure code-based low storage blockchain node

The concept of a decentralized ledger usually implies that each node of a blockchain network stores the entire blockchain. However, in the case of popular blockchains, which each weigh several hundreds of GB, the large amount of data to be stored can incite new or low-capacity nodes to run lightweight clients. Such nodes do not participate to the global storage effort and can result in a centralization of the blockchain by very few nodes, which is contrary to the basic concepts of a blockchain. To avoid this problem, we propose new low storage nodes that store a reduced amount of data generated from the blockchain by using erasure codes. The properties of this technique ensure that any block of the chain can be easily rebuild from a small number of such nodes. This system should encourage low storage nodes to contribute to the storage of the blockchain and to maintain decentralization despite of a globally increasing size of the blockchain. This system paves the way to new types of blockchains which would only be managed by low capacity nodes.

==> fig_coded_bc.tex <==
\resizebox{0.48\textwidth}{!}{
\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]



\draw(7.9,-4.5) node[empty,minimum width=90, minimum height=80,rectangle split, rectangle split parts=5, rectangle split draw splits=false, rotate=0] (n1) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$F^{(j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$F^{(j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$F^{(j)}_{2}$ 
		\end{center}
	}
\nodepart{four}	
	\parbox[c][1cm]{40pt}{
		\begin{center} 
			$\ldots$
		\end{center}
	}
\nodepart{five}	
	\parbox[c][1cm]{40pt}{
		\begin{center} 

			$F^{(j)}_{k-1}$
		\end{center}
	}
};
	
	
 \draw[dashed] (n1.one split east) -- (n1.one split west);
  \draw[dashed] (n1.two split east) -- (n1.two split west);
   \draw[dashed] (n1.three split east) -- (n1.three split west);
      \draw[dashed] (n1.four split east) -- (n1.four split west);



\draw(0,-3) node[minimum width=35, minimum height=35] (m11) {$\alpha^{(i,j)}_{0}$};
\draw(0,-4) node[minimum width=35, minimum height=35] (m11b) {$\alpha^{(i,j)}_{k}$};
\draw(0,-5) node[minimum width=25, minimum height=35] (m12) {$\ldots$};
\draw(0,-6) node[minimum width=35, minimum height=35] (m13) {$\ldots$};

\draw(0,-3) node[minimum width=35, minimum height=35] (m11) {$\alpha^{(i,j)}_{0}$};
\draw(0,-4) node[minimum width=35, minimum height=35] (m11b) {$\alpha^{(i,j)}_{k}$};
\draw(0,-5) node[minimum width=25, minimum height=35] (m12) {$\ldots$};
\draw(0,-6) node[minimum width=35, minimum height=35] (m13) {$\ldots$};

\draw(1,-3) node[minimum width=25, minimum height=35] (m21) {$\alpha^{(i,j)}_{1}$};
\draw(1,-4) node[minimum width=25, minimum height=35] (m21b) {$\alpha^{(i,j)}_{k+1}$};
\draw(1,-5) node[minimum width=25, minimum height=35] (m22) {$\ldots$};
\draw(1,-6) node[minimum width=25, minimum height=35] (m23) {$\ldots$};

\draw(2,-3) node[minimum width=25, minimum height=35] (m31) {$\alpha^{(i,j)}_{2}$};
\draw(2,-4) node[minimum width=25, minimum height=35] (m31) {$\alpha^{(i,j)}_{k+2}$};
\draw(2,-5) node[minimum width=25, minimum height=35] (m32) {$\ldots$};
\draw(2,-6) node[minimum width=25, minimum height=35] (m33) {$\ldots$};

\draw(3,-3) node[minimum width=25, minimum height=35] (m31) {$\ldots$};
\draw(3,-4) node[minimum width=25, minimum height=35] (m31) {$\ldots$};
\draw(3,-5) node[minimum width=25, minimum height=35] (m32) {$\ldots$};
\draw(3,-6) node[minimum width=25, minimum height=35] (m33) {$\ldots$};


\draw(4,-3) node[minimum width=35, minimum height=35] (m41) {$\alpha^{(i,j)}_{k-1}$};
\draw(4,-4) node[minimum width=35, minimum height=35] (m41b) {$\alpha^{(i,j)}_{2k-1}$};
\draw(4,-5) node[minimum width=25, minimum height=35] (m42) {$\ldots$};
\draw(4,-6) node[minimum width=35, minimum height=35,align=center] (m43) {$\alpha^{(i,j)}_{r.k-1}$};
\draw[thick]
 (m43.south east)to[round right paren] node[yshift=50pt]{} (m41.north east) ;

 \draw[thick]
  (m13.south west)to[round left paren] (m11.north west) ;

\draw(10.5,-4.5) node[] {\LARGE =};

\draw(5.7,-4.5) node[] {\LARGE $\times$};



\draw(13,-4.5) node[empty,minimum width=90, minimum height=80,rectangle split,  rectangle split parts=4, rectangle split draw splits=false, rotate=0] (n1) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(i,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(i,j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\ldots$
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(i,j)}_{r-1}$
		\end{center}
	}
};
 \draw[dashed] (n1.one split east) -- (n1.one split west);
  \draw[dashed] (n1.two split east) -- (n1.two split west);
    \draw[dashed] (n1.three split east) -- (n1.three split west);

  \draw(13,-1.5) node[fill=black, rectangle callout, callout absolute pointer={(12,-3)}] {Coded fragment};
  \draw(13,-1.5) node[empty,fill=gray!20, rounded rectangle, text width=3cm, minimum height=20pt, align=center] {Coded fragment};
  

  \draw(9.5,-1.0) node[fill=black, rectangle callout, callout absolute pointer={(8.8,-2.5)}] {Fragment};
   \draw(9.5,-1.0) node[empty,fill=gray!20, rounded rectangle, text width=2.5cm, minimum height=20pt, align=center] {Fragment};
  

  \draw(5.4,-1.0) node[fill=black, rectangle callout, callout absolute pointer={(7.0,-1.95)}] {Block $B^{(j)}$};
    \draw(5.4,-1.0) node[empty,fill=gray!20, rounded rectangle, text width=2.5cm, minimum height=20pt, align=center] {Block $B^{(j)}$};

\end{tikzpicture}}



==> fig_dist_bc.tex <==
\resizebox{0.48\textwidth}{!}{


\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.1cm}, to/.style={<->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]


\draw(0,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(0,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(0,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};

\draw(0,3.0) node[minimum width=100, minimum height=20] (n1) {Node 1};

\draw(4,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(4,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(4,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};

\draw(4,3.0) node[minimum width=100, minimum height=20] (n1) {Node 2};

\draw(8,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(8,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(8,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};

\draw(8,3.0) node[minimum width=100, minimum height=20] (n1) {Node 3};

\draw(12,0.7) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(12,1.5) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(12,2.3) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};

\draw(12,3.0) node[minimum width=100, minimum height=20] (n1) {Node 4};

\end{tikzpicture}}

==> fig_recover_block.tex <==
\resizebox{0.98\textwidth}{!}{


\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]


\draw(-1,2) node[] (n11) {\includegraphics[decodearray={1 0.8 0 1 0 1},scale=0.4]{images/man.png}};


\draw(n11.south) node[anchor=north,empty,minimum width=90, minimum height=100,rectangle split,  rectangle split parts=5, rectangle split draw splits=false, rotate=0, color=red] (n11) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{2}$
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{3}$
		\end{center}
	}
\nodepart{five} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(1,j)}_{4}$
		\end{center}
	}	

};
 \draw[dashed, color=red] (n11.one split east) -- (n11.one split west);
  \draw[dashed, color=red] (n11.two split east) -- (n11.two split west);
    \draw[dashed, color=red] (n11.three split east) -- (n11.three split west);
        \draw[dashed, color=red] (n11.four split east) -- (n11.four split west);
    
    
    \draw(5.4,3.5) node[] (n21) {\includegraphics[decodearray={0 1 0.6 0.9 0 1},scale=0.4]{images/man.png}};


\draw(n21.south) node[anchor=north,empty,minimum width=90, minimum height=60,rectangle split,  rectangle split parts=3, rectangle split draw splits=false, rotate=0, color=green!40!black] (n21) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(2,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(2,j)}_{1}$
		\end{center}
	} 
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(2,j)}_{2}$
		\end{center}
	} 

};
 \draw[dashed, color=green!40!black] (n21.one split east) -- (n21.one split west);
  \draw[dashed, color=green!40!black] (n21.two split east) -- (n21.two split west);

   
   
    \draw(3,-1.2) node[] (n31) {\includegraphics[decodearray={0 1 0 1 0.8 0.8},scale=0.4]{images/man.png}};


\draw(n31.south) node[anchor=north,empty,minimum width=90, minimum height=40,rectangle split,  rectangle split parts=2, rectangle split draw splits=false, rotate=0, color=blue!80!black] (n31) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(3,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(3,j)}_{1}$
		\end{center}
	} 

};
 \draw[dashed, color=blue!80!black] (n31.one split east) -- (n31.one split west);
 
 
 
\draw(10,2) node[] (n41) {\includegraphics[scale=0.4]{images/man.png}};


\draw(n41.south) node[anchor=east,empty,minimum width=90, minimum height=120,rectangle split,  rectangle split parts=5, rectangle split draw splits=false, rotate=90, color=black] (n41) {
\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
			$\mathfrak{F}^{(4,j)}_{0}$
		\end{center}
	} 
\nodepart{two} 
			\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
	
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
\nodepart{five} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}	


};
 \draw[dashed] (n41.one split east) -- (n41.one split west);
  \draw[dashed] (n41.two split east) -- (n41.two split west);
    \draw[dashed] (n41.three split east) -- (n41.three split west);
        \draw[dashed] (n41.four split east) -- (n41.four split west);
    
 
\draw[draw=none](n41.three east) --node[empty, minimum width=80pt, minimum height=25pt,draw=red, rotate=90] (r2) {$\mathfrak{F}^{(1,j)}_{0}$} (n41.three west);
\draw[to]([yshift=55pt]n11.east) to[out = 0, in = 240, looseness = 0.6] (r2.west);

\draw[draw=none](n41.five east) --node[empty, minimum width=80pt, minimum height=25pt,draw=green!40!black, rotate=90] (r3) {$\mathfrak{F}^{(2,j)}_{0}$} (n41.five west);
\draw[to]([yshift=30pt]n21.east) to[out = 0, in = 120, looseness = 0.8] (r3.east); 
 
\draw[draw=none](n41.two east) --node[empty, minimum width=80pt, minimum height=25pt,draw=green!40!black, rotate=90] (r4) {$\mathfrak{F}^{(2,j)}_{1}$} (n41.two west);    
\draw[to]([yshift=5pt]n21.east) to[out = 30, in = 120, looseness = 0.8] (r4.east);
    
\draw[draw=none](n41.four east) --node[empty, minimum width=80pt, minimum height=25pt,draw=blue!80!black, rotate=90] (r5) {$\mathfrak{F}^{(3,j)}_{0}$} (n41.four west);    
\draw[to]([yshift=15pt]n31.east) to[out = 0, in = 240, looseness = 0.5] (r5.west);    


\draw(14.5,1.5) node[minimum width=25, minimum height=25] (m11) {$\alpha^{(4,j)}_{0}$};
\draw(14.5,0.5) node[minimum width=25, minimum height=25] (m12) {$\alpha^{(4,j)}_{1}$};
\draw(14.5,-0.5) node[minimum width=25, minimum height=25] (m13) {$\alpha^{(4,j)}_{2}$};
\draw(14.5,-1.5) node[minimum width=25, minimum height=25] (m13) {$\alpha^{(4,j)}_{3}$};
\draw(14.5,-2.5) node[minimum width=25, minimum height=25] (m13) {$\alpha^{(4,j)}_{4}$};


\draw(15.5,1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m21) {$\alpha^{(2,j)}_{5}$};
\draw(15.5,0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m22) {$\alpha^{(2,j)}_{6}$};
\draw(15.5,-0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m23) {$\alpha^{(2,j)}_{7}$};
\draw(15.5,-1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m23) {$\alpha^{(2,j)}_{8}$};
\draw(15.5,-2.5) node[minimum width=25, minimum height=25,color=green!40!black] (m23) {$\alpha^{(2,j)}_{9}$};


\draw(16.5,1.5) node[minimum width=25, minimum height=25,color=red] (m31) {$\alpha^{(1,j)}_{0}$};
\draw(16.5,0.5) node[minimum width=25, minimum height=25,color=red] (m32) {$\alpha^{(1,j)}_{1}$};
\draw(16.5,-0.5) node[minimum width=25, minimum height=25,color=red] (m33) {$\alpha^{(1,j)}_{2}$};
\draw(16.5,-1.5) node[minimum width=25, minimum height=25,color=red] (m33) {$\alpha^{(1,j)}_{3}$};
\draw(16.5,-2.5) node[minimum width=25, minimum height=25,color=red] (m33) {$\alpha^{(1,j)}_{4}$};


\draw(17.5,1.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m41) {$\alpha^{(3,j)}_{0}$};
\draw(17.5,0.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m42) {$\alpha^{(3,j)}_{1}$};
\draw(17.5,-0.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m43) {$\alpha^{(3,j)}_{2}$};
\draw(17.5,-1.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m44) {$\alpha^{(3,j)}_{3}$};
\draw(17.5,-2.5) node[minimum width=25, minimum height=25,color=blue!80!black] (m45) {$\alpha^{(3,j)}_{4}$};



\draw(18.5,1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m51) {$\alpha^{(2,j)}_{0}$};
\draw(18.5,0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m52) {$\alpha^{(2,j)}_{1}$};
\draw(18.5,-0.5) node[minimum width=25, minimum height=25,color=green!40!black] (m53) {$\alpha^{(2,j)}_{2}$};
\draw(18.5,-1.5) node[minimum width=25, minimum height=25,color=green!40!black] (m53) {$\alpha^{(2,j)}_{3}$};
\draw(18.5,-2.5) node[minimum width=25, minimum height=25,color=green!40!black] (m53) {$\alpha^{(2,j)}_{4}$};




 \draw[thick]
 (m53.south east)to[round right paren] node[yshift=70pt]{-1} (m51.north east) ;
 \draw[thick]
  (m13.south west)to[round left paren] (m11.north west) ;

\draw(13,-0.5) node[] {\LARGE $\times$};
\draw(20,-0.5) node[] {\LARGE =};

\draw(23.2,-0.5) node[anchor=center,empty,minimum width=90, minimum height=120,rectangle split,  rectangle split parts=5, rectangle split draw splits=false, rotate=90, color=black] (n41) {\nodepart{one}
	\parbox[c][1cm]{40pt}{
		\begin{center}
		
		\end{center}
	} 
\nodepart{two} 
			\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
	
\nodepart{three} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			\rotatebox[origin=c]{270}{$B^{(j)}$}
		\end{center}
	} 
\nodepart{four} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}
\nodepart{five} 
	\parbox[c][1cm]{40pt}{
		\begin{center}
			
		\end{center}
	}	

};
\end{tikzpicture}
}


==> fig_simp_exa.tex <==
\contourlength{1pt}
\resizebox{0.48\textwidth}{!}{

\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]

\draw(9.3,-4.8) node[anchor=south,empty, minimum width=500, minimum height=90,color=purple] (z1) {};
\draw(9.3,-4.8) node[minimum width=490, minimum height=5, fill=white] (z1) {};
\draw(9.3,-5.2) node[anchor=north,empty, minimum width=500, minimum height=160,color=brown] (z2) {};
\draw(9.3,-5.2) node[minimum width=490, minimum height=5, fill=white] (z21) {};
\draw(0.2,-5.2) node[anchor=east,minimum width=160, rotate=90,color=brown] {\Large decoding};
\draw(0.2,-4.8) node[anchor=west,minimum width=90, rotate=90,color=purple] {\Large encoding};

\draw(5,-5) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(7.8,-5) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(13.6,-5) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };





\draw(2.2,-5) node[empty,minimum width=78, minimum height=40] (c1) {$b_1$};
\draw(5.0,-5) node[empty,minimum width=78, minimum height=40] (c2) {\contour{white}{$b_2$}};
\draw(7.8,-5) node[empty,minimum width=78, minimum height=40] (c3) {\contour{white}{$b_3$}};
\draw(10.8,-5) node[empty,minimum width=78, minimum height=40, align=center, inner sep=.0cm, draw=green!30!black] (c4) {$c_{1}=\alpha_{1,1}b_{1}+$\\$\alpha_{1,2}b_{2}+\alpha_{1,3}b_{3}$};
\draw(13.6,-5) node[empty,minimum width=78, minimum height=40, align=center, inner sep=.0cm, draw=green!30!black] (c5) {\contour{white}{$c_{2}=\alpha_{2,1}b_{1}+$}\\\contour{white}{$\alpha_{2,2}b_{2}+\alpha_{2,3}b_{3}$}};
\draw(16.4,-5) node[empty,minimum width=78, minimum height=40, align=center, inner sep=.0cm, draw=green!30!black] (c6) {$c_{3}=\alpha_{3,1}b_{1}+$\\$\alpha_{3,2}b_{2}+\alpha_{3,3}b_{3}$};








\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick]
([yshift=0pt]c1.north west) --node[midway, yshift=23pt,align=left,color=black!30!black,minimum width=80pt]{Data blocks} ([yshift=0pt]c3.north east) ;

\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick, color=green!30!black]
(c4.north west) --node[midway,yshift=23pt,align=left,color=black!30!black,minimum width=80pt]{Coded blocks} (c6.north east) ;





\draw(8.4,-2.3) node[minimum width=25, minimum height=25] (m11) {$\alpha_{1,1}$};
\draw(8.4,-2.8) node[minimum width=25, minimum height=25] (m12) {$\alpha_{1,2}$};
\draw(8.4,-3.3) node[minimum width=25, minimum height=25] (m13) {$\alpha_{1,3}$};

\draw(9.3,-2.3) node[minimum width=25, minimum height=25] (m21) {$\alpha_{2,1}$};
\draw(9.3,-2.8) node[minimum width=25, minimum height=25] (m22) {$\alpha_{2,2}$};
\draw(9.3,-3.3) node[minimum width=25, minimum height=25] (m23) {$\alpha_{2,3}$};

\draw(10.2,-2.3) node[minimum width=25, minimum height=25] (m31) {$\alpha_{3,1}$};
\draw(10.2,-2.8) node[minimum width=25, minimum height=25] (m32) {$\alpha_{3,2}$};
\draw(10.2,-3.3) node[minimum width=25, minimum height=25] (m33) {$\alpha_{3,3}$};

\draw[thick]
 ([xshift=-5pt]m33.south east)to[round right paren] node[yshift=0pt](lme){} ([xshift=-5pt]m31.north east) ;
 \draw[thick]
  ([xshift=5pt]m13.south west)to[round left paren] node[xshift=-10pt](lm){\Large $\times$} ([xshift=5pt]m11.north west) ;

\draw[to,thick] (c1.north) to[out = 90, in = 180, looseness = 0.8] (lm);
\draw[to,thick] ([xshift=25pt]c2.north) to[out = 90, in = 180, looseness = 0.5] (lm);
\draw[to,thick] ([xshift=-30pt]c3.north) to[out = 90, in = 180, looseness = 0.5] (lm);

\draw[to,thick] (lme) to[out = 0, in = 90, looseness = 0.5] ([xshift=30pt]c4.north);
\draw[to,thick] (lme) to[out = 0, in = 90, looseness = 0.5] ([xshift=-25pt]c5.north);
\draw[to,thick] (lme) to[out = 0, in = 90, looseness = 0.8] (c6.north);


\draw(3,-7) node[minimum width=25, minimum height=25] (m11) {$1$};
\draw(3,-8.5) node[minimum width=25, minimum height=25] (m12) {$\alpha_{1,1}$};
\draw(3,-10) node[minimum width=25, minimum height=25] (m13) {$\alpha_{3,1}$};

\draw(4,-7) node[minimum width=25, minimum height=25] (m21) {$0$};
\draw(4,-8.5) node[minimum width=25, minimum height=25] (m22) {$\alpha_{1,2}$};
\draw(4,-10) node[minimum width=25, minimum height=25] (m23) {$\alpha_{3,2}$};

\draw(5,-7) node[minimum width=25, minimum height=25] (m31) {$0$};
\draw(5,-8.5) node[minimum width=25, minimum height=25] (m32) {$\alpha_{1,3}$};
\draw(5,-10) node[minimum width=25, minimum height=25] (m33) {$\alpha_{3,3}$};
 \draw[thick]

 (m33.south east)to[round right paren] node[yshift=50pt]{-1} (m31.north east) ;
 \draw[thick]
  (m13.south west)to[round left paren] (m11.north west) ;


\draw(9.5,-7) node[empty,minimum width=78, minimum height=40,color=black!30!black,align=center,inner sep=.1cm] (f1) {$b_1$};
\draw(9.5,-8.5) node[empty,minimum width=78, minimum height=40,draw=green!30!black,align=center,inner sep=.1cm] (f2) {$c_{1}=\alpha_{1,1}b_{1}+$\\$\alpha_{1,2}b_{2}+\alpha_{1,3}b_{3}$};
\draw(9.5,-10) node[empty,minimum width=78, minimum height=40,draw=green!30!black,align=center,inner sep=.1cm] (f3) {$c_{3}=\alpha_{3,1}b_{1}+$\\$\alpha_{3,2}b_{2}+\alpha_{3,3}b_{3}$};



\draw[to] (c1.south) to[out = 270, in = 160, looseness = 0.6] (f1);
\draw[to] ([xshift=20pt]c4.south) to[out = 270, in = 0, looseness = 0.5] (f2);
\draw[to] ([xshift=-30]c6.south) to[out = 270, in = 40, looseness = 0.6] (12.5,-6.3) to[out = 220, in = 0, looseness = 0.8] (f3);


\draw(15,-7.0) node[empty,minimum width=78, minimum height=40,align=center,inner sep=.1cm] (n1) {$b_{1}$};
\draw(15,-8.5) node[empty,minimum width=78, minimum height=40,align=center,inner sep=.1cm] (n1) {$b_{2}$};
\draw(15,-10) node[empty,minimum width=78, minimum height=40,align=center,inner sep=.1cm] (n1) {$b_{3}$};

\draw(12.3,-8.5) node[] {\LARGE =};
\draw(7,-8.5) node[] {\LARGE $\times$};


\end{tikzpicture}}



==> fig_trad_bc.tex <==
\resizebox{0.48\textwidth}{!}{

\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.1cm}, to/.style={<->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]


\draw(0,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(0,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(0,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(0,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(0,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(0,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(0,0) node[minimum width=100, minimum height=20] (n1) {Node 1};


\draw(4,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(4,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(4,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(4,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(4,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(4,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(4,0) node[minimum width=100, minimum height=20] (n1) {Node 2};

\draw(8,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(8,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(8,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(8,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(8,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(8,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(8,0) node[minimum width=100, minimum height=20] (n1) {Node 3};

\draw(12,-0.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_1$};
\draw(12,-1.6) node[empty,minimum width=100, minimum height=20] (n1) {$b_2$};
\draw(12,-2.4) node[empty,minimum width=100, minimum height=20] (n1) {$b_3$};
\draw(12,-3.2) node[empty,minimum width=100, minimum height=20] (n1) {$b_4$};
\draw(12,-4.0) node[empty,minimum width=100, minimum height=20] (n1) {$b_5$};
\draw(12,-4.8) node[empty,minimum width=100, minimum height=20] (n1) {$b_6$};
\draw(12,0) node[minimum width=100, minimum height=20] (n1) {Node 4};

\end{tikzpicture}}

==> fig_trad_sys.tex <==
\contourlength{1pt}
\resizebox{0.48\textwidth}{!}{

\begin{tikzpicture}[empty/.style={draw,thick,rounded corners,inner sep=.0cm}, to/.style={->,>=stealth',semithick,font=\footnotesize}, dot/.style={dotted,semithick,font=\footnotesize}]

\draw(5,0) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(7.8,0) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };

\draw(13.6,0) node [color=red] { \resizebox{!}{50pt}{\ding{55}}  };



\draw(2.2,0) node[empty,minimum width=78, minimum height=40] (n1) {\contour{white}{$b_1$}};
\draw(5.0,0) node[empty,minimum width=78, minimum height=40] (n2) {\contour{white}{$b_2$}};
\draw(7.8,0) node[empty,minimum width=78, minimum height=40] (n3) {\contour{white}{$b_3$}};
\draw(10.8,0) node[empty,minimum width=78, minimum height=40, draw=red!70!black] (n4) {\contour{white}{$b_1$}};
\draw(13.6,0) node[empty,minimum width=78, minimum height=40, draw=red!70!black] (n5) {\contour{white}{$b_2$}};
\draw(16.4,0) node[empty,minimum width=78, minimum height=40, draw=red!70!black] (n6) {\contour{white}{$b_3$}};







\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick]
(n1.north west) --node[midway,yshift=23pt,align=left,color=black!30!black,minimum width=80pt](db){Data blocks} (n3.north east) ;

\draw[decorate,decoration={brace,raise=0.2cm,amplitude=10pt},thick, color=red!70!black]
(n4.north west) --node[midway,yshift=23pt,align=left,color=black!50!black,minimum width=80pt]{Copy of data blocks} (n6.north east) ;


\draw(9.3,-1.5) node[starburst, draw, minimum width=3cm, minimum height=1cm,red,fill=orange,line width=1.5pt,text=black](boom)
{$b_2$ lost!};
\draw[to,thick] (n2.south) to[out = 270, in = 180, looseness = 0.5] (boom);
\draw[to,thick] (n5.south) to[out = 270, in = 0, looseness = 0.5] (boom);

\end{tikzpicture}}
